Formal Methods in Robot Policy Learning and Verification: A Survey on Current Techniques and Future Directions

As hardware and software systems have grown in complexity, formal methods have been indispensable tools for rigorously specifying acceptable behaviors, synthesizing programs to meet these specifications, and validating the correctness of existing programs. In the field of robotics, a similar trend of rising complexity has emerged, driven in large part by the adoption of deep learning. While this shift has enabled the development of highly performant robot policies, their implementation as deep neural networks has posed challenges to traditional formal analysis, leading to models that are inflexible, fragile, and difficult to interpret. In response, the robotics community has introduced new formal and semi-formal methods to support the precise specification of complex objectives, guide the learning process to achieve them, and enable the verification of learned policies against them. In this survey, we provide a comprehensive overview of how formal methods have been used in recent robot learning research. We organize our discussion around two pillars: policy learning and policy verification. For both, we highlight representative techniques, compare their scalability and expressiveness, and summarize how they contribute to meaningfully improving realistic robot safety and correctness. We conclude with a discussion of remaining obstacles for achieving that goal and promising directions for advancing formal methods in robot learning.

==> figures/automata-example.tex <==
\begin{wrapfigure}{r}{7cm}
\centering
    \begin{tikzpicture}[
    ->, >=stealth, shorten >=1pt, auto, node distance=1.5cm, scale=1, transform shape,
    tap/.style args = {#1/#2}{decoration={raise=#1,
                                      text along path,
                                      text align={align=center},
                                      text={#2}
                                      },
              postaction={decorate},
              font=\scriptsize
              }]
    
      % Define the states
      \node[state, accepting] (q0) {$q_0$};
      \node[state, above right=2.25cm of q0] (q2) {$q_2$};
      \node[state, below right=2.25cm of q0] (q1) {$q_1$};

      % Initial node edge
      \draw[->] ($(q0.west)+(-0.8,-0.9)$) -- (q0);

      % Edges    
      \path (q0) edge[bend left] node [pos=0.5, xshift=20pt, yshift=20pt, rotate=45] {$\neg O_1 \wedge O_2$} (q2);
      \path (q2) edge[bend left] node [pos=0.5, xshift=-10pt, yshift=-10pt, rotate=45] {$O_1$} (q0);
    
      \path (q0) edge[bend left] node [pos=0.5, xshift=-10pt, yshift=10pt, above right, rotate=-45] {$\neg O_2$} (q1);
      \path (q1) edge[bend left] node [pos=0.5, xshift=20pt, yshift=-20pt, rotate=-45] {$O_1 \wedge O_2$} (q0);
    
      \path (q1) edge node[pos=0.5, xshift=50pt, yshift=0pt] {$\neg O_1 \wedge O_2$} (q2);

      % Self-loops
      \path (q0) edge[loop left] node[above, yshift=10pt] {$O_1 \wedge O_2$} (q0);
      \path (q1) edge[loop right] node {$\neg O_2$} (q1);
      \path (q2) edge[loop right] node {$\neg O_1$} (q2);
    
    \end{tikzpicture}
    
    \caption{A \ac{DBA} for $\phi = \square \lozenge O_1 \wedge \square \lozenge O_2$. Intuitively, as the agent periodically encounters states $s$ satisfying $O_1 \in L(s)$ and $O_2 \in L(s)$, the automaton moves from $q_0$, to $q_1$, to $q_2$, and back to $q_0$. As a result, the accepting state $q_0 \in F$ is visited infinitely often and the sequence is deemed to satisfy $\phi$.}
    % \wedge \square C_{\text{busy}} \Rightarrow \neg C
    % A grid-based environment and two complementary specifications describing robot behavior.
    \label{fig:automata-example}
\end{wrapfigure}

==> figures/learning.tex <==
\begin{figure}
    \centering
%     \begin{tikzpicture}[
%         >=Stealth,
%         font=\small,
%         cyl/.style   ={shape=cylinder,draw,
%                        minimum height=.85cm,
%                        minimum width=.55cm,
%                        aspect=0.25,
%                        inner sep=1pt},
%         txt/.style   ={anchor=west,font=\scriptsize},
%         thick
%     ]
%     % ------------ basic frame ------------------------------
%     \def\labw{1.6}   % “label” column
%     \def\subw{1.6}   % “sub‑category” column (only bottom half)
%     \def\polw{3.2}   % policy column
%     \def\enumw{4.0}  % enumeration column
%     \def\rowh{4.0}   % row height (= total height/2)

%     % outer rectangle
%     \draw (0,0) rectangle (\labw+\subw+\polw+\enumw,-2*\rowh);

%     % horizontal split between Online / Offline
%     \draw (0,-\rowh) -- ++(\labw+\subw+\polw+\enumw,0);

%     % vertical grid lines
%     \draw (\labw,0) |- (\labw,-2*\rowh);                   % after label col
%     \draw (\labw+\subw+\polw,0) |- (\labw+\subw+\polw,-2*\rowh); % before enum col
%     % split for sub‑category only in bottom half
%     \draw (\labw+\subw,-\rowh) -- ++(0,-\rowh);

%     % ------------- Online‑RL row --------------------------
%     % row label
%     \node[rotate=90,font=\footnotesize] at (.8*\labw,-.5*\rowh) {Online RL};

%     % policy box
%     % \draw[rounded corners=2pt] (\labw+\subw+.5*\polw,-.8*\rowh)
%     %       rectangle ++(\polw-1, -\rowh+1.6);
%     \node at (\labw+\subw+0.5*\polw,-.5*\rowh) {$\pi$};

%     % enumeration cell subdivisions
%     \foreach \y in {.333,.666}{
%         \draw (\labw+\subw+\polw,-\rowh*\y) -- ++(\enumw,0);
%     }

%     % enumeration text (top row)
%     \node[txt] at (\labw+\subw+\polw+.2,-.45*\rowh)
%         {$p_{\theta}\!\bigl(\tau\,[a,b]\bigr)$};
%     \node[txt] at (\labw+\subw+\polw+.2,-0.5*\rowh)
%         {$r_{A}(s,a)$};
%     \node[txt] at (\labw+\subw+\polw+.2,-1.55*\rowh)
%         {$\nabla p_{\theta}(w)$};

%     % arrow enum $\rightarrow$ policy
%     \draw[->] (\labw+\subw+\polw,-.5*\rowh) -- ++(-.55,0);

%     % ------------- Offline‑row -----------------------------------------------
%     % big row label
%     \node[rotate=90,font=\footnotesize] at (.8*\labw,-1.5*\rowh) {Offline Policy Learning};

%     % sub‑category column (3 cells)
%     % \foreach \i/\name in {0/{O.RL},1/{BC},2/{IRL}}{
%     %     \node[font=\scriptsize,rotate=90] at
%     %         (\labw+.8*\subw,-\rowh - (0.5+\i)*\rowh/3)
%     %         {\name};
%     %     \ifnum\i<2
%     %         \draw (\labw,-\rowh -\rowh*(\i+1)/3) -- ++(\subw,0);
%     %     \fi
%     % }

%     % policy (bottom row)
%     % \draw[rounded corners=2pt]
%     %     (\labw+\subw+.5*\polw,-\rowh - .8*\rowh)
%     %     rectangle ++(\polw-1,-\rowh+1.6);
%     \node at (\labw+\subw+0.5*\polw,-1.5*\rowh) {$\pi$};

%     % enumeration cell split (three lines)
%     \foreach \k in {1,2}{
%         \draw (\labw+\subw+\polw,-\rowh -\rowh*\k/3) -- ++(\enumw,0);
%     }

%     % % enumeration text (bottom row)
%     % \node[txt] at (\labw+\subw+\polw+.2,-\rowh-.5*\rowh/3)
%     %     {$r_{A}(s,a)\!\leftarrow\!\varphi\!\leftarrow\!\tau$};
%     % \node[txt] at (\labw+\subw+\polw+.2,-\rowh-1.5*\rowh/3)
%     %     {$L_{\varphi}(w)\!\leftarrow\!\{\varphi,\tau\}$};
%     % \node[txt] at (\labw+\subw+\polw+.2,-\rowh-2.5*\rowh/3)
%     %     {$Q_{\varphi}(s,a)\!\leftarrow\!r_{\varphi}(s,a)$};

%     % % optional cute cylinders for the datasets τ  (comment out if undesired)
%     % \foreach \y in {-\rowh-.5*\rowh/3,-\rowh-1.5*\rowh/3,-\rowh-2.5*\rowh/3}{
%     %     \node[cyl,anchor=east] at (\labw+\subw+\polw+\enumw-0.15,\y) {$\tau$};
%     % }

%     % % arrow enum -> policy (bottom)
%     % \draw[->] (\labw+\subw+\polw,-1.5*\rowh) -- ++(-.55,0);
% \end{tikzpicture}

    \begin{tikzpicture}[node distance=2cm, every node/.style={align=center}]
    
        % Central policy node
        \node[draw, minimum size=1.5cm, shape=rectangle, fill=white] (pi) {\LARGE $\pi_\theta$};

        % draw, rectangle,
        % Pentagon of nodes around the center
        
        \node[minimum size=1cm] (modelbased) at ({72*3-20}:4cm) {Model-Based RL \hyperref[sec:model-based-rl]{{\tiny (\S 3.2.1 \P 5)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
            \begin{itemize}[noitemsep]
                \item Learned STL-MPC 
                \item Imitating STL-MPC
            \end{itemize}
        \end{varwidth}}};
        \draw[->] (modelbased) -- (pi);

        \node[minimum size=1cm] (modelfree) at ({72*2+20}:4cm) {Model-Free RL \hyperref[sec:automata-theoretic-rl]{{\tiny (\S 3.2.1 \P 1-4)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
            \begin{itemize}[noitemsep]
                \item \hyperref[sec:automata-theoretic-rl]{Automata-Theoretic RL}
                \item \hyperref[sec:automata-guided-rl]{Automata-Guided RL}
                \item \hyperref[sec:non-automata-rl]{Automata-Free RL}
                \item \hyperref[sec:programmatic-rl]{Programmatic RL}
            \end{itemize}
        \end{varwidth}}};
        \draw[->] (modelfree) -- (pi);

        % \node[minimum size=1cm] (programmaticrl) at ({72*2+50}:4cm) {Model-Based RL \hyperref[sec:model-based-rl]{{\tiny (\S 3.2.1 \P 4)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
        %     \begin{itemize}[noitemsep]
        %         \item Learned STL-MPC 
        %         \item Imitating STL-MPC
        %     \end{itemize}
        % \end{varwidth}}};
        % \draw[->] (programmaticrl) -- (pi);
        
        \node[minimum size=1cm] (irl) at ({72*1-50}:4cm) {Inverse RL \hyperref[sec:inverse-rl]{{\tiny (\S 3.2.2 \P 1)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
            \begin{itemize}[noitemsep]
                \item Learning Reward Automata  
                \item Learning STL Rewards
            \end{itemize}
        \end{varwidth}}};
        \draw[->] (irl) -- (pi);
        \node[minimum size=1cm] (bc) at ({72*0}:4cm) {Behavior Cloning \hyperref[sec:behavior-cloning]{{\tiny (\S 3.2.2 \P 2)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
            \begin{itemize}[noitemsep]
                \item STL-Derived Losses
                \item Logical-Hierarchy Methods
                \item STL-Guided Diffusion Policies
            \end{itemize}
        \end{varwidth}}};
        \draw[->] (bc) -- (pi);
        \node[minimum size=1cm] (orl) at ({72*4+50}:4cm) {Offline RL \hyperref[sec:offline-rl]{{\tiny (\S 3.2.2 \P 3)}} \\ \scriptsize {\begin{varwidth}{\linewidth}
            \begin{itemize}[noitemsep]
                \item Offline Automata-Theoretic \ac{RL}
                \item Sequence Modeling
            \end{itemize}
        \end{varwidth}}};
        \draw[->] (orl) -- (pi);

        % \node at (0, 0) {\framebox{\small
        %     {\begin{varwidth}{\linewidth}\begin{itemize}
        %         \item \texttt{[0]}
        %         \item \texttt{[1]}
        %         \item \texttt{[2]}
        %     \end{itemize}\end{varwidth}}
        % }};

        % Vertical dividing line (background layer to avoid overlap)
        \begin{scope}[on background layer]
            \draw[dashed, thick] ([yshift=2cm]pi.north) -- ([yshift=-2cm]pi.south);
        \end{scope}
    
        % Top labels
        \node[above left=1.8cm and 1.5cm of pi] (online) {\textbf{Online Methods}};
        \node[above right=1.8cm and 1.5cm of pi] (offline) {\textbf{Offline Methods}};
    \end{tikzpicture}
    \caption{The research in \ac{FM}-informed policy learning can be organized into categories corresponding to five major robot policy learning frameworks. The first two, model-free and model-based \ac{RL} methods, are online methods that rely on environment interaction during learning. Within model-free \ac{RL}, there are algorithms that learn from automata-theoretic rewards, algorithms that use automata for guidance without explicit rewards, algorithms that do not rely on automata at all, and algorithms based on programmatic policies. Model-based \ac{RL} primarily extends optimal control techniques, such as \ac{MPC}, with \ac{DL} components to enhance performance or versatility. The remaining three categories, \ac{IRL}, Behavior Cloning, and offline \ac{RL}, are primarily offline methods that learn from pre-collected demonstration datasets. Their constituent subfields include learning \acp{FS} as reward functions for \ac{IRL}, augmenting behavior cloning losses with \acp{FS}, and training sequence models to generate actions conditioned on high \ac{FS} satisfaction.}
    \label{fig:learning-overview}
\end{figure}


==> figures/overview.tex <==
\begin{figure}
    \centering


    \begin{tikzpicture}[
      font=\small,
      >=Stealth,
      node distance=1.0cm and 1.6cm,
      % ---- tweakables ---------------------------------------------------------
      boxw/.store in=\boxw, boxw=7.0cm,    % minimum width of each box
      boxh/.store in=\boxh, boxh=2.2cm,    % minimum height of each box
      upsep/.store in=\upsep, upsep=1.5cm, % vertical gap from lower boxes to top
      % ------------------------------------------------------------------------
      box/.style={
        draw, thick, rounded corners=3pt,
        align=center, inner sep=3pt,
        minimum width=\boxw, minimum height=\boxh
      },
      unaffected/.style={
        minimum width=0, minimum height=0
      }
    ]

    % --- bottom row ------------------------------------------------------------
    \node[box] (learning) {
        \begin{tikzpicture}
            \node[unaffected] at (0,1) (title) {Policy Learning {\tiny \hyperref[sec:learning]{(\S 3)}}};
            \node[unaffected, below=0.05cm of title] (info) {
              \begin{minipage}{6.0cm}\raggedright
                \scriptsize
                \begin{itemize}[nosep]
                    \item \ac{RL} with \acp{FS}
                    \item Imitation Learning with \acp{FS}
                    \item Offline \ac{RL} with \acp{FS}
                \end{itemize}
              \end{minipage}
            };
    
            \node[unaffected] at ($(title)!0.6!(info)+(3.15,0)$) (symbol) {\Large $\phi \to \pi$};
        \end{tikzpicture}
        % {\normalsize Policy Learning {\tiny \hyperref[sec:learning]{(\s 3)}} }
        % \\[2mm] % \LARGE $\pi$
        % % \\[3mm]
        % \scriptsize
        % \begin{minipage}{\boxw}\raggedright
        %   \begin{itemize}[nosep]
        %       \item \ac{RL} with \acp{FS}
        %       \item Imitation Learning with \acp{FS}
        %       \item Offline \ac{RL} with \acp{FS}
        %   \end{itemize}
        % \end{minipage}
    };

    \node[box, below=0.5cm of learning] (verification) {
        \begin{tikzpicture}
            \node[unaffected] at (0,1) (title) {Policy Verification {\tiny \hyperref[sec:verification]{(\S 4)}}};
            \node[unaffected, below=0.05cm of title] (info) {
              \begin{minipage}{6.0cm}\raggedright
                \scriptsize
                \begin{itemize}[nosep]
                    \item Environment-Abstractions
                    \item Reachability Analysis
                    \item Certificate Functions
                    \item Runtime Monitoring \& Falsification
                \end{itemize}
              \end{minipage}
            };

            \node[unaffected] at ($(title)!0.35!(info)+(3.15,0)$) (symbol) {\Large $\pi \models \phi$};
        \end{tikzpicture}
    
    };

    % --- centered top box ------------------------------------------------------
    % Midpoint anchor between the two bottom boxes
    \path (learning.west) -- node[midway] (mid) {} (verification.west);

    \node[box, left=\upsep of mid] (fms) {
        \begin{tikzpicture}
            \node[unaffected] at (0,1) (title) {Formal Methods {\tiny \hyperref[sec:preliminaries]{(\S 2)}}};
            \node[unaffected, below=0.05cm of title] (info) {
              \begin{minipage}{6.0cm}\raggedright
                \scriptsize
                \begin{itemize}[nosep]
                    \item Temporal Logics and Automata (\acp{FS})
                    \item Program Synthesis
                    \item Program Verification
                \end{itemize}
              \end{minipage}
            };

            % \node[unaffected] at ($(title)!0.65!(info)+(3.25,0)$) (symbol) {\Large $\phi$};
        \end{tikzpicture}

      % {\normalsize Formal Methods {\tiny \hyperref[sec:preliminaries]{(\S 2)}}}
      % \\[2mm] % \LARGE $\phi$
      % % \\[3mm]
      % \scriptsize
      % \begin{minipage}{\boxw}\raggedright
      %   \begin{itemize}[nosep]
      %       \item Temporal Logics and Automata (\acp{FS})
      %       \item Program Synthesis
      %       \item Program Verification
      %   \end{itemize}
      % \end{minipage}
    };

    % --- optional connectors ---------------------------------------------------
    % \draw[->, thick] (top.south) -- (left.north);
    % \draw[->, thick] (top.south) -- (right.north);
    % vertical tangents at both ends
    \draw[->, thick] (fms.east) to[out=0, in=180] (learning.west);
    \draw[->, thick] (fms.east) to[out=0, in=180] (verification.west);

    \draw[->] (learning.south) to (verification.north);

    \end{tikzpicture}


    % \begin{tikzpicture}[
    % font=\small,
    % >={Stealth[length=5pt]},
    % node distance = 1.0cm and 3mm,        % ‹row gap›  ‹column gap›
    % main/.style = {
    %     draw, thick, rounded corners=3pt,
    %     minimum width=4.5cm, minimum height=1.8cm,
    %     % text width   =3.2cm,
    %     % text height  =1.8cm,
    %     align=center, inner sep=2pt,
    %     % font=\LARGE
    % },
    % lvlone/.style = {
    %     draw, thick, rounded corners=2pt,
    %     minimum width=1.5cm, minimum height=.95cm,
    %     % text width   =1.1cm,
    %     % text height  =.95cm,
    %     align=center, inner sep=2pt,
    %     font=\scriptsize
    % },
    % leaf/.style = {
    %     draw, thick, rounded corners=2pt,
    %     minimum width=1.5cm, minimum height=.4cm,
    %     % text width   =0.3cm,
    %     % text height  =.9cm,
    %     align=center, inner sep=2pt,
    %     font=\tiny
    % },
    % ]
% 
    % \matrix[column sep=1.0cm]{
    %     \node[main] (spec)  {\normalsize Specifications {\tiny \hyperref[sec:specifications]{(\S 2)}} \\[2mm] \LARGE $\phi$}; &
    %     \node[main] (syn)   {\normalsize Learning {\tiny \hyperref[sec:learning]{(\S 3)}} \\[2mm] \LARGE $\pi$};     &
    %     \node[main] (verif) {\normalsize Verification {\tiny \hyperref[sec:verification]{(\S 4)}} \\[2mm] \LARGE $\pi\models\phi$};\\
    % };
    % \draw[->,thick] (spec.east) -- (syn.west);
    % \draw[->,thick] (syn.east)  -- (verif.west);
% 
    % % Adjustable step sizes
    % \def\dx{0mm}  % horizontal offset
    % \def\dy{-5mm} % vertical offset
    % 
    % \end{tikzpicture}
    \caption{Our survey first provides background information on \acp{FM} and their requisite specifications, denoted by $\phi$. We then survey recent work on \acp{FM} in robotics in two categories: work on \ac{FM}-informed \textbf{learning} of robot policies ($\pi$), and work on \textbf{verifying} that learned robot policies satisfy specifications ($\pi \models \phi$).}
    \label{fig:overview}
\end{figure}


==> figures/reachability-example.tex <==
% {r}{0.4\linewidth}

% \begin{figure}[t]
\begin{wrapfigure}{r}{0.4\linewidth}
\centering
    \begin{subfigure}[c]{0.4\textwidth}
    \centering
        \begin{tikzpicture}[>=stealth, thick]

        % Outline for forward reachable set
        \draw[gray, rounded corners=18pt, very thick]
          (3,2) .. controls (4,2) and (6,2.5) .. (8,3.5)
          .. controls (7,4) and (5,4) .. (3,3.5)
          .. controls (3,3) and (3,3) .. (3,2);
          
        % Forward reachable set
        \fill[gray!20, rounded corners=18pt]
          (3,2) .. controls (4,2) and (6,2.5) .. (8,3.5)
          .. controls (7,4) and (5,4) .. (3,3.5)
          .. controls (3,3) and (3,3) .. (3,2);
        
        \node[draw, fill=gray!25!white, rounded corners=6pt, minimum width=1cm, minimum height=1cm, align=center]
      at (3.5,2.5) {$I$};

        % Target set (rectangle)
        \node[draw, fill=gray!50!white, rounded corners=6pt, minimum width=1cm, minimum height=2cm, align=center]
      at (7.5,3) {$U$};
        
        % \draw[fill=gray!50!white, rounded corners=6pt]
        %       (7,1.5) rectangle (8,3.5);
    
        % Outline for target set
        % \draw[gray, rounded corners=6pt, very thick] (7,1) rectangle (9,4);  
        
        % Annotations for sets
        % \node[align=left, font=\large] at (1,3.6) {controllably\\ safe states};
        % \node[align=center] at (3.5,2.7) {backwards reachable set $\mathcal{G}(\tau)$};
        % \node[align=center] at (8,2.5) {target set $\mathcal{G}_0$\\(unsafe)};
        % \node[below, font=\large] at (4,-0.1) {state space $\mathbb{R}^n$};
        
        % Points x1, x2
        \fill (3.8,2.2) circle (2.5pt);
        % \node[left=3pt, font=\bfseries, scale=1.2] at (3.8,2.2) {$\mathbf{x}_1$};
        
        % \fill (3.2,3.2) circle (2.5pt);
        % \node[left=3pt, font=\bfseries, scale=1.2] at (3.2,3.2) {$\mathbf{x}_2$};
        
        % Trajectories/arrows from x1 and x2 to target set
        % \draw[->] (3.2,3.2) .. controls (4,4.3) and (7,4.2) .. (7.7,3.2)
        %   node[midway, above, sloped, font=\small]
        %     {$\mathbf{x}_2(t)$};
        
        \draw[->] (3.8,2.2) .. controls (4,2.5) and (6.2,2.8) .. (7.3,3.4)
          node[pos=0.5, above, sloped, font=\small]
            {$\mathbf{x}_1(t)$};
        

        \end{tikzpicture}
        \caption{Forward Reachable Set}
    \end{subfigure} \\
    \begin{subfigure}[c]{0.4\textwidth}
    \centering
        \begin{tikzpicture}[>=stealth, thick]
       
        % Outline for backward reachable set
        \draw[gray, rounded corners=18pt, very thick]
          (7,2) .. controls (8,2) and (8,4) .. (7,4)
          .. controls (5,4.5) and (4,3.5) .. (3,4)
          .. controls (2,3) and (3,2) .. (7,2);
          
        % Forward backward reachable set
        \fill[gray!20, rounded corners=18pt]
          (7,2) .. controls (8,2) and (8,4) .. (7,4)
          .. controls (5,4.5) and (4,3.5) .. (3,4)
          .. controls (2,3) and (3,2) .. (7,2);

        % Target set (rectangle)
        \node[draw, fill=gray!50!white, rounded corners=6pt, minimum width=1cm, minimum height=2cm, align=center]
      at (7.5,3) {$U$};
      
        % Outline for target set
        % \draw[gray, rounded corners=6pt, very thick] (7,1) rectangle (9,4);  
        
        % Annotations for sets
        % \node[align=left, font=\large] at (1,3.6) {controllably\\ safe states};
        % \node[align=center] at (3.5,2.7) {backwards reachable set $\mathcal{G}(\tau)$};
        % \node[align=center] at (8,2.5) {target set $\mathcal{G}_0$\\(unsafe)};
        % \node[below, font=\large] at (4,-0.1) {state space $\mathbb{R}^n$};
        
        % Points x1, x2
        \fill (4.0,2.8) circle (2.5pt);
        % \node[left=3pt, font=\bfseries, scale=1.2] at (4.0,2.8) {$\mathbf{x}_1$};
        
        \draw[->] (4.0,2.8) .. controls (5,3.2) and (7,2.0) .. (7.5,2.5)
          node[pos=0.5, below, sloped, font=\small]
            {$\mathbf{x}_1(t)$};
        
        % \fill (3.5,4.1) circle (2.5pt);
        % \node[left=3pt, font=\bfseries, scale=1.2] at (3.5,3.9) {$\mathbf{x}_2$};
        
        % % Trajectories/arrows from x1 and x2 to target set
        % \draw[->] (3.5,4.1) .. controls (4,4.7) and (7,4.8) .. (7.7,4.2)
        %   node[midway, above, sloped, font=\small]
        %     {$\mathbf{x}_2(t)$};
        
        \end{tikzpicture}
        \caption{Backward Reachable Set}
    \end{subfigure}
    \caption{Reachability analysis for continuous and hybrid systems can verify all possible ways a system may evolve from a set of initial states $I$, or all possible ways a system might possibly evolve toward a set of unsafe states $U$.}
    \label{fig:reachability}
\end{wrapfigure}
% \end{figure}

==> figures/specifications-example.tex <==
% % --- in the body ---
% \begin{figure}[t]
%   \centering
%   \begin{tikzpicture}[
%       font=\small,
%       >={Stealth[length=2.4mm,width=2.4mm]},
%       arrow/.style={->,thick},
%       outer/.style={rectangle,draw,thick,minimum width=13cm,minimum height=7cm},
%     ]

%     % ------------------------------------------------------------------
%     % outer frame ------------------------------------------------------
%     \node[outer] (frame) {};

%   \end{tikzpicture}
%   \caption{A typical usage of \ac{LTL}.}
%   \label{fig:spec-policy-loop}
% \end{figure}

% \begin{figure}[!htb]
%     \centering
%     \begin{tabular}[t]{cc}
%     \smallskip
%     \begin{subfigure}[t]{0.4\textwidth}
%         \centering
%         \begin{minipage}{5cm}%adjust width here
%         \begin{align*}
%             \square p_1 \rightarrow \neg p_2 &\wedge \quad & \text{Safety: Never enter the conference Room while it is occupied.} \\
%             \lozenge p_3 &\wedge \quad & \text{Guarantee: Eventually refill the water} \\
%             \square \lozenge p_4 \wedge
%             \square \lozenge p_5 & \; \quad & \text{Recurrence: Periodically visit the two office rooms}            
%         \end{align*}
%         \end{minipage}
%         \caption{Patrol every room infinitely often, but never enter the Storage Room unless the robot has already visited the Break Room in the same cycle. If the Conference Room is occupied (signaled by a light), skip it until it becomes available}
%     \end{subfigure}
%     &
%     \begin{subfigure}[t]{0.4\textwidth}
%         \centering
%         $\neg p_4 \; \mathcal{U} \; ((p_1 \vee p_2) \wedge \circ \lozenge p_3)$
%         \caption{Real Environment}
%     \end{subfigure}
%     \\
%     \end{tabular}
%     \caption{A typical application of formal specifications to specify a complex, temporally extended behavior.}
% \end{figure}


\begin{figure}
\centering
    \begin{subfigure}[c]{0.38\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.54]
            % grid
            \draw[step=1cm,lightgray] (0,0) grid (10, 9);
            
            % walls
            \draw[ultra thick] (0,3) -- (1,3);
            \draw[ultra thick] (2,3) -- (3,3);
            \draw[ultra thick] (3,0) -- (3,3);
            \draw[ultra thick] (3,6) -- (3,7);
            \draw[ultra thick] (3,8) -- (3,9);

            \draw[ultra thick] (0,6) -- (1,6);
            \draw[ultra thick] (2,6) -- (3,6);
            \draw[ultra thick] (3,6) -- (3,7);
            \draw[ultra thick] (3,8) -- (3,9);

            \draw[ultra thick] (3,6) -- (7,6);
            \draw[ultra thick] (7,5) -- (7,7);
            \draw[ultra thick] (7,8) -- (7,9);

            \draw[ultra thick] (7,0) -- (7,1);
            \draw[ultra thick] (7,2) -- (7,4);
            \draw[ultra thick] (7,3) -- (10,3);
            
            % \draw[ultra thick] (11,6) -- (12,6);
            % Patrol positions
            \node at (0.5,2.5) {$R$};
            \node at (1.5,8.5) {$O_1$};
            \node at (8.5,8.5) {$O_2$};
            \node at (4.5,8.5) {$C$};
            \node at (7.5,2.5) {$B$};
            % % Coffee machines
            % \node at (3.5,6.5) {\coffee};
            % \node at (8.5,2.5) {\coffee};
            % % Mail boxes
            % \node at (7.5,4.5) {\Letter};
            % % Plants
            % \node at (1.5,4.5) {\decoration};
            % \node at (4.5,1.5) {\decoration};
            % \node at (7.5,1.5) {\decoration};
            % \node at (4.5,7.5) {\decoration};
            % \node at (7.5,7.5) {\decoration};
            % \node at (10.5,4.5) {\decoration};
        
            % % Main office
            % \node at (4.5,4.5) {o};

            % agent
            \node at (1.5,1.55) {$\triangle$};

            % points of interest
            \node at (1.5, 1.2) {$\scriptscriptstyle t = 0$};
            \node at (1.5, 7.7) {$\scriptscriptstyle t = 6, 26, \ldots$};
            \node at (8.5, 4.2) {$\scriptscriptstyle t = 16, 36, \ldots $};
            \node at (8.5, 1.1) {$\scriptscriptstyle {t = t_{B}}$};

            % other entities
            \node at (4.5,7.5) {$\circ$};
            \node at (5.5,7.5) {$\circ$};

            % local example trajectory            
            \draw[ultra thick, -, >=stealth, draw=blue] (1.5,1.9) -- (1.5,7.4) -- (1.5,4.5) -- (8.5,4.5); % -- (5.5,4.5) -- (5.5,1.5) -- (8.5,1.5);
            \draw[ultra thick, dashed, -, >=stealth, draw=blue] (5.5,4.5) -- (5.5,1.5) -- (8.5,1.5);

            % box
            \draw[ultra thick] (0,0) rectangle (10,9);
        \end{tikzpicture}
        \caption{The office building grid-world environment with two office rooms ($O_1$ and $O_2$), a conference room ($C$), a storage room ($R$), and a break-room ($B$).}
        \label{subfig:environment}
    \end{subfigure} \quad
    \begin{minipage}[c]{0.55\textwidth}
        \begin{subfigure}[t]{\textwidth}
        \centering
            \[
            \underbrace{
                \square \lozenge O_1 \wedge \square \lozenge O_2
            }_{\text{Recurrence}}
            \;\wedge\;
            \underbrace{
                \square C_{\text{busy}} \Rightarrow \neg C
            }_{\text{Safety}}
            \;\wedge\;
            \underbrace{
                \lozenge B
            }_{\text{Guarantee}}
            \]
            \vspace{-0.3cm}
            \caption{An \ac{LTL} expression describing a language (i.e., a set of behaviors) that requires the two offices are visited infinitely often, the conference room is never visited when it is occupied, and the break-room is eventually visited at least once. According to the standard classification in \citet{manna1990hierarchy}, these are recurrence, safety, and guarantee sub-expressions.}
            \label{subfig:ltl}
        \end{subfigure} \\
        \vspace{1cm}
        \begin{subfigure}[t]{\textwidth}
        \centering
            \vspace{0.3cm}
            \begin{tikzpicture}
                \matrix (m) [matrix of nodes,
                           nodes in empty cells,
                           nodes={font=\footnotesize, inner sep=0pt, minimum height=0.5cm, text height=0.4ex, text depth=0.1ex, align=center},
                           column sep=-0.1cm,
                           row sep=0.1cm,
                           column 1/.style={nodes={text width=1.1cm,minimum width=0cm, align=right}},
                           column 2/.style={nodes={minimum width=0pt}},
                           column 3/.style={nodes={minimum width=0pt}},
                           column 4/.style={nodes={minimum width=0pt}},
                           column 5/.style={nodes={minimum width=0pt}},
                           column 6/.style={nodes={minimum width=0pt}},
                           column 7/.style={nodes={minimum width=0.65cm}},
                           column 8/.style={nodes={minimum width=0pt}},
                           column 9/.style={nodes={minimum width=0.65cm}}]
                {
                {$t =$\,\,} &
                    0 & 6 & 16 & 26 & 36 & $\cdots$ & $t_B$ & $\cdots$ \\
                {$L(s_t) =$\,\,} &
                    $\left\{\mkern-15mu\begin{array}{c} R \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\left\{\mkern-15mu\begin{array}{c} O_1 \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\left\{\mkern-15mu\begin{array}{c} O_2 \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\left\{\mkern-15mu\begin{array}{c} O_1 \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\left\{\mkern-15mu\begin{array}{c} O_2 \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\cdots$ &
                    $\left\{\mkern-15mu\begin{array}{c} B \\ C_{\text{busy}} \end{array}\mkern-15mu\right\}$ &
                    $\cdots$ \\
                };

              % \draw[decorate,decoration={brace,amplitude=5pt}, thick]
              %   (m-2-2.south west) -- (m-2-8.south east)
              %   node[midway, below=5pt, font=\scriptsize] {Trajectory Labeling $L(s_t)$};

                % Add \ldots between time columns (manually placed)
                \node at ($(m-1-2)!0.4!(m-1-3)$) {$\ldots$};
                \node at ($(m-1-3)!0.4!(m-1-4)$) {$\ldots$};
                \node at ($(m-1-4)!0.4!(m-1-5)$) {$\ldots$};
                \node at ($(m-1-5)!0.4!(m-1-6)$) {$\ldots$};
            \end{tikzpicture}
            \caption{The labeling for each state in the example behavior, through which one can determine if the behavior satisfies the \ac{LTL} expression.}
            \label{subfig:labeling}
        \end{subfigure}
    \end{minipage}
\caption{A typical discrete domain modeling a single agent in a building with several rooms. The model is defined with atomic propositions corresponding to the agent's presence in each room and the occupancy status of the conference room ($AP = \{R, O_1, O_2, C, B, C_{\text{busy}} \}$ using the symbols in \ref{subfig:environment}). The example behavior in blue depicts the agent exiting the starting room, cycling infinitely between visiting the offices, and at some point visiting the break-room. An example \ac{LTL} expression (\ref{subfig:ltl}) can be used to specify complex behaviors and is evaluated over sequences of labels (\ref{subfig:labeling}) obtained via the labeling function $L : S \rightarrow 2^{AP}$.}
% A grid-based environment and two complementary specifications describing robot behavior.
\label{fig:discrete-transition-system-example}
\end{figure}

% \begin{figure}
% \centering
%     \begin{tabular}{c|c}
%         \begin{subfigure}[b]{0.4\textwidth}
%         \centering
%             \begin{tikzpicture}[scale=0.54]
%                 % grid
%                 \draw[step=1cm,gray] (0,0) grid (10, 9);
                
%                 % walls
%                 \draw[ultra thick] (0,3) -- (1,3);
%                 \draw[ultra thick] (2,3) -- (3,3);
%                 \draw[ultra thick] (3,0) -- (3,3);
%                 \draw[ultra thick] (3,6) -- (3,7);
%                 \draw[ultra thick] (3,8) -- (3,9);
    
%                 \draw[ultra thick] (0,6) -- (1,6);
%                 \draw[ultra thick] (2,6) -- (3,6);
%                 \draw[ultra thick] (3,6) -- (3,7);
%                 \draw[ultra thick] (3,8) -- (3,9);
    
%                 \draw[ultra thick] (3,6) -- (7,6);
%                 \draw[ultra thick] (7,5) -- (7,7);
%                 \draw[ultra thick] (7,8) -- (7,9);
    
%                 \draw[ultra thick] (7,0) -- (7,1);
%                 \draw[ultra thick] (7,2) -- (7,4);
%                 \draw[ultra thick] (7,3) -- (10,3);
                
%                 % \draw[ultra thick] (11,6) -- (12,6);
%                 % Patrol positions
%                 \node at (0.5,2.5) {$S$};
%                 \node at (1.5,8.5) {$O_1$};
%                 \node at (8.5,8.5) {$O_2$};
%                 \node at (4.5,8.5) {$C$};
%                 \node at (7.5,2.5) {$B$};
%                 % % Coffee machines
%                 % \node at (3.5,6.5) {\coffee};
%                 % \node at (8.5,2.5) {\coffee};
%                 % % Mail boxes
%                 % \node at (7.5,4.5) {\Letter};
%                 % % Plants
%                 % \node at (1.5,4.5) {\decoration};
%                 % \node at (4.5,1.5) {\decoration};
%                 % \node at (7.5,1.5) {\decoration};
%                 % \node at (4.5,7.5) {\decoration};
%                 % \node at (7.5,7.5) {\decoration};
%                 % \node at (10.5,4.5) {\decoration};
            
%                 % % Main office
%                 % \node at (4.5,4.5) {o};
    
%                 % agent
%                 \node at (1.5,1.5) {$\triangle$};
    
%                 % other entities
%                 \node at (4.5,7.5) {$\circ$};
%                 \node at (5.5,7.5) {$\circ$};
    
%                 % local example trajectory            
%                 \draw[ultra thick, -, >=stealth, draw=blue] (1.5,1.8) -- (1.5,7.5) -- (1.5,4.5) -- (8.5,4.5); % -- (5.5,4.5) -- (5.5,1.5) -- (8.5,1.5);
%                 \draw[ultra thick, dashed, -, >=stealth, draw=blue] (5.5,4.5) -- (5.5,1.5) -- (8.5,1.5);

%                 % box
%                 \draw[ultra thick] (0,0) rectangle (10,9);
%             \end{tikzpicture}
%             \caption{A typical discrete domain modeling an office with two rooms ($O_1$ and $O_2$), a conference room ($C$), a storage room ($S$), and a break room ($B$). The example behavior in blue depicts the agent exiting the starting room, cycling infinitely between visiting the offices $O_1$ and $O_2$, and at some point making a detour to visit the break room $B$.}
%             \label{subfig:environment}
%         \end{subfigure} &
%         \begin{tabular}{c}
%             \hline
%             \begin{subfigure}[b]{0.4\textwidth}
%             \centering
%                 \begin{align*}
%                     \square \lozenge p_1 \wedge \square \lozenge p_2 & \; \wedge & \text{Recurrence} \\
%                     \square p_2 \rightarrow \neg p_3 & \; \wedge & \text{Safety} \\
%                     \lozenge p_4 & \; & \text{Guarantee}
%                 \end{align*}
%                 \caption{An \ac{LTL} expression describing a language (i.e., set of behaviors) that all visit the two offices infinitely often, never enter the conference room when it is occupied, and eventually refill the water cooler.}
%                 \label{fig:prob1_6_2}
%             \end{subfigure} \\
%             \hline
%             \begin{subfigure}[b]{0.4\textwidth}
%             \centering
%                 Test
%                 % \begin{align*}
%                 %     \square \lozenge p_1 \wedge \square \lozenge p_2 & \; \wedge & \text{Recurrence} \\
%                 %     \square p_2 \rightarrow \neg p_3 & \; \wedge & \text{Safety} \\
%                 %     \lozenge p_4 & \; & \text{Guarantee}
%                 % \end{align*}
%                 \caption{Patrol two rooms infinitely often, never enter the conference room when it is occupied, and eventually refill the water cooler.}
%                 \label{fig:prob1_6_2}
%             \end{subfigure} \\
%             \hline
%         \end{tabular} \\
%         \hline   
%     \end{tabular}
%     \caption{A typical discrete transition system modeling a single agent ( in an office environment.}
%     \label{fig:discrete-transition-system-example}
% \end{figure}

==> figures/verification.tex <==
\begin{figure}[t]
%\begin{wrapfigure}[36]{r}{7cm}
\centering
\begin{tikzpicture}[
    axis/.style={->, thick},
    label/.style={font=\scriptsize},
    region title/.style={font=\bfseries\scriptsize, align=center},
    spec/.style={draw, thick, fill=blue!10, text centered},
    refbox/.style={text width=3.2cm, align=left, font=\tiny, anchor=north west},
]

% Axes (X only, extended slightly)
% \draw[->, thick] (0,0) -- (0,7) node[right] {\scriptsize Spec Complexity →};

% Key coordinates
\coordinate (startbottom) at (0, 0);
\coordinate (startupthird) at (-3.41, 0);
\coordinate (startlowthird) at (-1.59, 0);
\coordinate (starttop) at (-5, 0);
\coordinate (twofifthsbottom) at (0, 2.26);

\coordinate (persistencebottom) at (0, 3.76);

\coordinate (twofifthstop) at (-5, 2.26);
\coordinate (recurrencebottom) at (-5, 3.76);

\coordinate (obligationstartmid) at (-2.5, 0.69);
\coordinate (obligationstopmid) at (-2.5, 5.33);
\coordinate (endbottom) at (0, 6.9);
\coordinate (endtop) at (-5, 6.9);

\coordinate (onethirdup) at (-5, 2.2);
\coordinate (twothirdsup) at (-5, 4.6);
\coordinate (onethirdupandover) at (0, 2.2);
\coordinate (twothirdsupandover) at (0, 4.6);

\coordinate (onethirdupandfarover) at (9, 2.2);
\coordinate (twothirdsupandfarover) at (9, 4.6);

% Safety region
\filldraw[spec, fill=safety, draw=lightgray] 
    (startbottom) -- (twofifthsbottom) -- (obligationstartmid) -- (startupthird) -- cycle;
\node[region title, anchor=south east] at ($(startbottom)!0.5!(twofifthsbottom)-(0,0)$) {
    $\square \textbf{p}$
};

% Guarantee triangle
\filldraw[spec, fill=guarantee, draw=lightgray] 
    (starttop) -- (twofifthstop) -- (obligationstartmid) --
    (startlowthird) -- cycle;
\node[region title, anchor=south west] at ($(starttop)!0.5!(twofifthstop)-(0.0,0.0)$) {
    $\lozenge \textbf{p}$
};

% Recurrence and Persistence region
\filldraw[spec, fill=recurrence, draw=lightgray] 
    (twofifthsbottom) -- (endbottom) --
    (obligationstopmid) -- cycle;
\filldraw[spec, fill=persistence, draw=lightgray] 
    (endtop) -- (twofifthstop) -- (obligationstopmid) -- cycle;
\node[region title, anchor=south west] at ($(twofifthstop)!0.6!(endtop)-(0,0)$) {
    $\square \lozenge \textbf{p}$
};
\node[region title, anchor=south east] at ($(twofifthsbottom)!0.6!(endbottom)+(0,0)$) {
    $\lozenge \square \textbf{p}$
};

% Obligation (center hexagon)
\filldraw[spec, fill=obligation, draw=lightgray]
    (obligationstartmid) -- (twofifthsbottom) -- (persistencebottom) -- (obligationstopmid) -- (recurrencebottom) -- (twofifthstop) -- cycle;
\node[region title] at ($(twofifthsbottom)!0.5!(twofifthstop)+(0.0,1.6)$) {
    $\bigwedge (\square \textbf{p} \lor \lozenge \textbf{q})$
};

% Bottom unnamed triangle
\filldraw[spec, fill=safetyguarantee, draw=lightgray] 
    (startlowthird) -- (obligationstartmid) -- (startupthird) -- cycle;

% Reactivity triangle (top right)
\filldraw[spec, fill=reactivity, draw=lightgray]
    (endtop) -- (obligationstopmid) -- (endbottom) -- cycle;
\node[region title] at ($(endbottom)!0.5!(endtop)-(0.0,0.4)$) {
    $\bigwedge (\square\lozenge \textbf{p} \lor \lozenge\square \textbf{q})$
};

% Reference boxes
\node[refbox, anchor=east] at ($(startbottom)!0.40!(twofifthsbottom)+(0.3,-0.3)$) {
\begin{minipage}{3cm}
\begin{description}[align=right,style=sameline,leftmargin=*,rightmargin=1pt,labelsep=-2.9cm,labelwidth=0.1cm,itemsep=1pt,parsep=1pt,font=\tiny\normalfont]
  \item[Barrier Functions]
  \item[(\S 4.2.3)]
\end{description}
\end{minipage}
};

\node[refbox] at ($(starttop)!0.45!(twofifthstop)+(0.0,0.1)$) {
\begin{minipage}{1.75cm}
\begin{description}[align=left,style=sameline,leftmargin=*,rightmargin=0.0cm,labelsep=0.5cm,itemindent=0pt,itemsep=1pt,parsep=1pt,font=\tiny\normalfont]
  \item[Lyapunov Functions]
  \item[Contraction Metrics]
\end{description}
\end{minipage}
};



\node[anchor=north] at ($(endbottom)!0.5!(endtop)+(0.0,-0.7)$) 
{\tiny Discrete-Abstraction Methods {(\S 4.2.1)}};


\node[refbox, anchor=north] at ($(obligationstartmid)!0.5!(obligationstopmid)+(-0.45,0.65)$) 
{
\begin{minipage}{4cm}
\centering
\tiny\normalfont
Reachability Analysis {(\S 4.2.2)} \\ 
Set-Propagation, Sensitivity Analysis, Hamilton-Jacobi Reachability
\end{minipage}
};

% \\
% \vspace{5pt}
% Time-Varying \acp{CBF}

\draw[dashed] (onethirdup)--(onethirdupandfarover);
\draw[dashed] (twothirdsup)--(twothirdsupandfarover);

% \draw (onethirdupandover)--(onethirdupandfarover);
% \draw (twothirdsupandover)--(twothirdsupandfarover);

\node[anchor=north west, align=left] at ($(endbottom)+(0.2,-0.2)$) {
\begin{minipage}{9cm}
General $\omega$-regular \acp{FS} \\[3pt]
{\scriptsize
\textbullet \textcolor{ForestGreen}{Supports most complex behaviors} \\
\textbullet \textcolor{OrangeRed}{Assumes known dynamics in discrete environment} \\
\textbullet \textcolor{OrangeRed}{High computational cost} 
}
\end{minipage}
};
\node[anchor=north west, align=left] at ($(twothirdsupandover)+(0.2,-0.2)$) {
\begin{minipage}{9cm}
Obligation \acp{FS} \\[3pt]
{\scriptsize
\textbullet \textcolor{Bittersweet}{Supports common behaviors (e.g., Reach $q$ while avoiding $p$)} \\
\textbullet \textcolor{Bittersweet}{Model-based and model-free methods} \\
\textbullet \textcolor{Bittersweet}{Moderate computational cost, low approximation error} 
}
\end{minipage}
};
\node[anchor=north west, align=left] at ($(onethirdupandover)+(0.2,-0.2)$) {
\begin{minipage}{9cm}
Guarantee / Safety \acp{FS} \\[3pt]
{\scriptsize
\textbullet \textcolor{Red}{Supports stability and invariance properties} \\
\textbullet \textcolor{ForestGreen}{Computable model-free with access to sample transitions} \\
\textbullet \textcolor{ForestGreen}{Computationally Scalable {\tiny (Parallelizable)}, moderate approximation error}
}
\end{minipage}
};



\end{tikzpicture}
\caption{Our survey of robot policy verification methods is organized by three major categories of temporal \acp{FS}, visualized here using the temporal property hierarchy of \citet{manna1990hierarchy}. The first category (top), primarily represented by methods using discrete system abstractions, is defined by support for general $\omega$-regular \acp{FS}. The second category (middle) supports the more limited ``obligation'' class of \acp{FS} and is primarily represented by reachability analysis methods. The final category (bottom) supports particular forms of safety (invariance) and guarantee (eventual stability) \acp{FS} and is represented by certificate function methods. The typical capabilities of these methods are included and approximately rated as either poor in \textcolor{OrangeRed}{red}, moderate in \textcolor{Bittersweet}{orange}, or good in \textcolor{ForestGreen}{green}.}

% However, much research is dedicated to blurring these distinctions and elevating methods from a major category to support wider categories of specifications. This summarized categorization of methods uses the hierarchy of Manna and Pneuli
\label{fig:verification-overview}
% \end{wrapfigure}
\end{figure}

